M-Fibration Theory with Applications to Weighted Graphs

The purpose of this paper is to provide a general, comprehensive, theoretical framework that allows one to deal with fibrations on graphs labelled on a commutative monoid. This is a genuine extension of the theory of graph fibrations (as introduced in "Fibrations of Graphs" [Discrete Math., vol. 243, pp. 21-66, 2002]), that makes it possible to deal with weighted graphs, and also graphs labelled with other algebraic structures. The derived theory also lends itself naturally to consider approximate fibrations. As an example, we show how the derived theory can be applied to the reduction of weighted networks, providing a strong theoretical underpinning to recent empirical results.

==> fig/cnn_graph.tikz <==
% TikZ source of the MNIST-CNN figure (edit freely; \input from paper.tex).
% Layout: same width as fig/mlp_graph.tikz (~15cm); the classifier part of panel (a)
% turns the corner and runs vertically on the right.
\begin{tikzpicture}[>=Stealth, font=\small]

% ================= (a): standard picture (stack of feature maps) =================
\newcommand{\stack}[6]{% x, y, count, size(cm), color, label
  \foreach \i in {0,...,#3} {
    \draw[fill=#5!30,draw=#5!70!black,thick] ({#1+0.12*\i},{#2-0.12*\i}) rectangle ++(#4,#4);
  }
  \node[align=center,font=\footnotesize] at ({#1+#4/2+0.06*#3},{#2-0.12*#3-0.35}) {#6};
}
\node[font=\bfseries] at (7.5,3.6) {(a) The CNN network: a pile of same-sized arrays at every stage};
\stack{0}{1.6}{0}{1.6}{gray}{input\\ $1\times28\times28$}
\stack{3.2}{1.5}{4}{1.35}{blue}{conv1 (16 maps)\\ $16\times24\times24$}
\stack{6.4}{1.55}{4}{0.75}{blue}{pool\\ $16\times12\times12$}
\stack{9.2}{1.6}{7}{0.5}{red}{conv2 (32 maps)\\ $32\times8\times8$}
\stack{12.4}{1.7}{7}{0.28}{red}{pool\\ $32\times4\times4$}
% arrows of the convolutional part
\draw[->,thick] (1.75,2.2) -- node[above,font=\footnotesize,align=center] {conv $5{\times}5$\\ 16 kernels} (3.1,2.2);
\draw[->,thick] (5.2,2.2) -- node[above,font=\footnotesize] {max-pool} (6.3,2.2);
\draw[->,thick] (7.8,2.2) -- node[above,font=\footnotesize,align=center] {conv $5{\times}5$\\ $16{\times}32=512$ kernels} (9.1,2.2);
\draw[->,thick] (10.8,2.2) -- node[above,font=\footnotesize] {max-pool} (12.3,2.2);
% weight sharing remark
\node[font=\footnotesize,align=center,text=blue!70!black] at (3.9,-1.0) {same kernel $K_{f,c}$ slid over\\ all positions of a map};
\draw[->,blue!70!black,thin] (3.9,-0.6) -- (4.1,0.55);
% classifier: turn the corner and go down under the last pool
\draw[->,thick] (13.0,0.15) -- node[right,font=\footnotesize,align=left] {all entries} (13.0,-0.55);
\draw[fill=green!25,draw=green!60!black,thick] (12.3,-1.05) rectangle ++(1.4,0.5);
\node[font=\footnotesize,anchor=east] at (12.1,-0.8) {flatten $512$};
\draw[->,thick] (13.0,-1.1) -- node[right,font=\footnotesize,align=left] {fc $512{\times}128$} (13.0,-1.85);
\draw[fill=orange!30,draw=orange!70!black,thick] (12.55,-2.35) rectangle ++(0.9,0.5);
\node[font=\footnotesize,anchor=east] at (12.1,-2.1) {fc1 $128$};
\draw[->,thick] (13.0,-2.4) -- node[right,font=\footnotesize,align=left] {fc $128{\times}10$} (13.0,-3.15);
\draw[fill=violet!30,draw=violet!70!black,thick] (12.75,-3.65) rectangle ++(0.5,0.5);
\node[font=\footnotesize,anchor=east] at (12.1,-3.4) {out $10$};

% ================= (b): the M-graph =================
\begin{scope}[yshift=-8.2cm]
\node[font=\bfseries] at (7.5,2.7) {(b) The $M$-graph: one node per channel/unit (a sheet of the pile), one arc per kernel or weight};
\tikzset{nd/.style={circle,draw,thick,minimum size=5mm,inner sep=0pt,font=\scriptsize}}
\node[nd,fill=gray!30] (in) at (0.8,0) {in};
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=blue!25] (c1\i) at (4.0,\y) {$c_{\i}$};
\node at (4.0,-1.05) {$\vdots$}; \node[nd,fill=blue!25] (c1n) at (4.0,-1.8) {$c_{16}$};
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=red!25] (c2\i) at (7.2,\y) {$d_{\i}$};
\node at (7.2,-1.05) {$\vdots$}; \node[nd,fill=red!25] (c2n) at (7.2,-1.8) {$d_{32}$};
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=orange!30] (u\i) at (10.4,\y) {$u_{\i}$};
\node at (10.4,-1.05) {$\vdots$}; \node[nd,fill=orange!30] (un) at (10.4,-1.8) {$u_{128}$};
\foreach \i/\y in {1/0.9,2/0.1} \node[nd,fill=violet!25] (o\i) at (13.6,\y) {$o_{\i}$};
\node at (13.6,-0.65) {$\vdots$}; \node[nd,fill=violet!25] (on) at (13.6,-1.4) {$o_{10}$};
\node[nd,fill=yellow!40,minimum size=6mm] (bias) at (7.2,-3.4) {bias};
\foreach \t in {c11,c12,c13,c1n} \draw[->,blue!70!black] (in) -- (\t);
\foreach \s in {c11,c12,c13,c1n} \foreach \t in {c21,c22,c23,c2n} \draw[->,red!60!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \s in {c21,c22,c23,c2n} \foreach \t in {u1,u2,u3,un} \draw[->,orange!80!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \s in {u1,u2,u3,un} \foreach \t in {o1,o2,on} \draw[->,violet!70!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \t in {c1n,c2n,un,on} \draw[->,yellow!60!black,dashed] (bias) -- (\t);
% labels of arc types (above the columns of arcs)
\node[align=center,font=\footnotesize,blue!70!black] at (2.4,2.0) {16 arcs\\ label $=K_{f,\mathrm{in}}\in\mathbb{R}^{5\times5}$};
\node[align=center,font=\footnotesize,red!60!black] at (5.6,2.0) {$16{\times}32=512$ arcs\\ label $=K_{d,c}\in\mathbb{R}^{5\times5}$};
\node[align=center,font=\footnotesize,orange!80!black] at (8.8,2.05) {$32{\times}128=4096$ arcs\\ label $\in\mathbb{R}^{16}$\\ ($4{\times}4$ positions of $d$ read by $u$)};
\node[align=center,font=\footnotesize,violet!70!black] at (12.0,2.0) {$128{\times}10=1280$ arcs\\ label $\in\mathbb{R}$};
\node[align=left,font=\footnotesize,yellow!50!black,anchor=west] at (7.8,-3.4) {bias arcs to every hidden/output node, label $=b\in\mathbb{R}$};
\begin{scope}[on background layer]
 \node[rounded corners,draw=blue!50,dashed,fit=(c11)(c1n),inner sep=4pt,label={[blue!60,font=\scriptsize]below:initial class ``layer 1''}] {};
 \node[rounded corners,draw=red!50,dashed,fit=(c21)(c2n),inner sep=4pt,label={[red!60,font=\scriptsize]below:``layer 2''}] {};
 \node[rounded corners,draw=orange!60,dashed,fit=(u1)(un),inner sep=4pt,label={[orange!70!black,font=\scriptsize]below:``layer 3''}] {};
\end{scope}
\node[font=\scriptsize,gray] at (0.8,-0.75) {frozen};
\node[font=\scriptsize,gray] at (13.6,-2.05) {frozen};
\end{scope}
\end{tikzpicture}


==> fig/cone.tex <==
% Figure: the M-graphs G, H, B, Q_t and the cone diagram of Example~\ref{ex:no-pullback}
\begin{tikzcd}[column sep=2.4em, row sep=0.3em]
 G\colon & a \arrow[r, shift left=1.1ex, "\alpha_1"] \arrow[r, shift right=1.1ex, "\alpha_2"'] & a'
 & H\colon & b \arrow[r, shift left=1.1ex, "\beta_1"] \arrow[r, shift right=1.1ex, "\beta_2"'] & b'
\end{tikzcd}

\medskip

\begin{tikzcd}[column sep=2.4em, row sep=0.3em]
 B\colon & x \arrow[r, "\gamma"] & x'
 & Q_t\colon & s \arrow[r, bend left=65, "d_{11}"] \arrow[r, bend left=25, "d_{12}"{yshift=-1pt}] \arrow[r, bend right=25, "d_{21}"'{yshift=1pt}] \arrow[r, bend right=65, "d_{22}"'] & z
\end{tikzcd}

\medskip

\begin{tikzcd}[row sep=1.6em, column sep=1.6em]
 & Q_t \arrow[dl, "\psi_G"'] \arrow[dr, "\psi_H"] & \\
 G \arrow[dr, "\phi_G"'] & & H \arrow[dl, "\phi_H"] \\
 & B &
\end{tikzcd}


==> fig/example-graph.tex <==
% Figure: the labelled graph of Figure~\ref{fig:example}
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=3pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (n0)    at (-1.7,2.2)     {$0$};
    \node[n] (n1)    at (1.7,2.2)     {$1$};
    \node[n] (n2) at (0,0.6)     {$2$};
    \node[n] (n3)     at (-1.7,-1.3) {$3$};
    \node[n] (n4)     at ( 1.7,-1.3) {$4$};

    \draw[->] (n0) to[bend left=25] node[pos=0.5,above] {$5$} (n1);
    \draw[->] (n1) to[bend left=25] node[pos=0.5,above] {$5$} (n0);
    \draw[->] (n0) -- (n2) node[midway,right] {15};
    \draw[->] (n1) -- (n2) node[midway,left] {23};
    \draw[->] (n2) -- (n3) node[midway,right] {30};
    \draw[->] (n2) -- (n4) node[midway,left] {30};
    \draw[->] (n3) to[bend left=35]  node[pos=0.5, left, xshift=-3pt] {$8$} (n0);
    \draw[->] (n3) to[bend right=35]  node[pos=0.5, right, xshift=3pt] {$2$} (n0);
    \draw[->] (n4) to[bend right=25] node[pos=0.5, above, xshift=6pt] {$10$} (n1);
  \end{tikzpicture}


==> fig/example-graph2.tex <==
% Figure: the labelled graph of Figure~\ref{fig:example}
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=3pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (n0)    at (-1.7,2.2)     {$0$};
    \node[n] (n1)    at (1.7,2.2)     {$1$};
    \node[n] (n2) at (0,0.6)     {$2$};
    \node[n] (n3)     at (-1.7,-1.3) {$3$};
    \node[n] (n4)     at ( 1.7,-1.3) {$4$};

    \draw[->] (n0) to[bend left=25] node[pos=0.5,above] {$5$} (n1);
    \draw[->] (n1) to[bend left=25] node[pos=0.5,above] {\bf 6} (n0);
    \draw[->] (n0) -- (n2) node[midway,right] {15};
    \draw[->] (n1) -- (n2) node[midway,left] {23};
    \draw[->] (n2) -- (n3) node[midway,right] {30};
    \draw[->] (n2) -- (n4) node[midway,left] {30};
    \draw[->] (n3) to[bend left=35]  node[pos=0.5, left, xshift=-3pt] {$8$} (n0);
    \draw[->] (n3) to[bend right=35]  node[pos=0.5, right, xshift=3pt] {$2$} (n0);
    \draw[->] (n4) to[bend right=25] node[pos=0.5, above, xshift=6pt] {\bf 9} (n1);
  \end{tikzpicture}


==> fig/mfib_frontier.tex <==
% pgfplots version of Robaccia/figs/mfib_frontier_networks.png.
% Requires in the preamble:  \usepackage{pgfplots} \pgfplotsset{compat=1.18} \usepgfplotslibrary{groupplots}
% Data: fig/data/frontier_{mlp,cnn,vgg}.csv (columns eps, units, unitfrac, acc), exported from
% Experiments/results_mfib_*_norm.csv.  Everything below (labels, legend, colours, the shaded band)
% is ordinary TikZ/pgfplots code: edit freely.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.1cm},
  width=0.35\textwidth, height=0.21\textwidth,
  xlabel={$\epsilon$},
  ymin=0, ymax=1.05, ytick={0,0.2,...,1},
  grid=major, grid style={gray!25},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize, yshift=-1ex},
  legend style={font=\tiny, at={(0.03,0.03)}, anchor=south west, draw=gray!50, fill=white, fill opacity=0.85, text opacity=1},
  every axis plot/.append style={line width=0.8pt, mark size=1.6pt},
]
% ---------------- MLP ----------------
\nextgroupplot[title={MNIST MLP 784--300--100--10}, xmin=0, xmax=1.0, ylabel={compression and accuracy}]
  \fill[orange!20] (axis cs:0.35,0) rectangle (axis cs:0.5,1.05);
  \addplot[blue!70!black, mark=*] table[x=eps, y=unitfrac, col sep=comma] {fig/data/frontier_mlp.csv};
  \addplot[red!70!black, mark=square*] table[x=eps, y=acc, col sep=comma] {fig/data/frontier_mlp.csv};
  \addplot[black, densely dotted, no marks, forget plot] coordinates {(0,0.9776) (1.0,0.9776)};
  \legend{surviving units (fraction), test accuracy}
% ---------------- CNN ----------------
\nextgroupplot[title={MNIST CNN 16c5--32c5--128fc}, xmin=0, xmax=1.0]
  \fill[orange!20] (axis cs:0.35,0) rectangle (axis cs:0.5,1.05);
  \addplot[blue!70!black, mark=*] table[x=eps, y=unitfrac, col sep=comma] {fig/data/frontier_cnn.csv};
  \addplot[red!70!black, mark=square*] table[x=eps, y=acc, col sep=comma] {fig/data/frontier_cnn.csv};
  \addplot[black, densely dotted, no marks, forget plot] coordinates {(0,0.9909) (1.0,0.9909)};
% ---------------- VGG ----------------
\nextgroupplot[title={CIFAR-10 VGG16-BN}, xmin=0.28, xmax=0.62]
  \fill[orange!20] (axis cs:0.35,0) rectangle (axis cs:0.5,1.05);
  \addplot[blue!70!black, mark=*] table[x=eps, y=unitfrac, col sep=comma] {fig/data/frontier_vgg.csv};
  \addplot[red!70!black, mark=square*] table[x=eps, y=acc, col sep=comma] {fig/data/frontier_vgg.csv};
  \addplot[black, densely dotted, no marks, forget plot] coordinates {(0.28,0.9416) (0.62,0.9416)};
\end{groupplot}
\end{tikzpicture}


==> fig/minimum-approx-base.tex <==
% Figure: minimum bases of the graph of Figure~\ref{fig:example} for (R>=0,+) (left) and (R>=0,max) (right)
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=0pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (top)    at (0,2.2)     {$\{0,1\}$};
    \node[n] (center) at (0,0.6)     {$\{2\}$};
    \node[n] (b)      at (0,-1.3) {$\{3,4\}$};

    \draw[->] (top) -- (center) node[midway,left] {38};
    \draw[->] (center) -- (b) node[midway,left] {30};
    \draw[->] (b) to[bend right=45] node[pos=0.5, above, xshift=8pt] {9.5} (top);
	\draw[->] (top) to[out=120, in=60, looseness=4, min distance=8mm] node[above] {5.5} (top);
  \end{tikzpicture} 


==> fig/minimum-bases-bis.tex <==
% Figure: minimum bases of the graph of Figure~\ref{fig:example} for (R>=0,+) (left) and (R>=0,max) (right)
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=0pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (n0)    at (-1.7,2.2)     {$\{0\}$};
    \node[n] (n1)    at (1.7,2.2)     {$\{1\}$};
    \node[n] (center) at (0,0.6)     {$\{2\}$};
    \node[n] (b)      at (0,-1.3) {$\{3,4\}$};

    \draw[->] (n0) to[bend left=25] node[pos=0.5,above] {$5$} (n1);
    \draw[->] (n1) to[bend left=25] node[pos=0.5,above] {$6$} (n0);
    \draw[->] (n0) -- (center) node[midway,right] {$15$};
    \draw[->] (n1) -- (center) node[midway,left] {$23$};
    \draw[->] (center) -- (b) node[midway,left] {$30$};
    \draw[->] (b) to[bend left=35] node[pos=0.5, above, xshift=4pt] {$10$} (n0);
    \draw[->] (b) to[bend right=35] node[pos=0.5, above, xshift=8pt] {$9$} (n1);
  \end{tikzpicture}

==> fig/minimum-bases.tex <==
% Figure: minimum bases of the graph of Figure~\ref{fig:example} for (R>=0,+) (left) and (R>=0,max) (right)
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=0pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (top)    at (0,2.2)     {$\{0,1\}$};
    \node[n] (center) at (0,0.6)     {$\{2\}$};
    \node[n] (b)      at (0,-1.3) {$\{3,4\}$};

    \draw[->] (top) -- (center) node[midway,left] {38};
    \draw[->] (center) -- (b) node[midway,left] {30};
    \draw[->] (b) to[bend right=45] node[pos=0.5, above, xshift=4pt] {10} (top);
	\draw[->] (top) to[out=120, in=60, looseness=4, min distance=8mm] node[above] {5} (top);
  \end{tikzpicture} $\qquad$ 
  \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=0pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (top)    at (0,2.2)     {$\{0,1\}$};
    \node[n] (center) at (0,0.6)     {$\{2\}$};
    \node[n] (b)      at (0,-1.3) {$\{3,4\}$};

    \draw[->] (top) -- (center) node[midway,left] {7};
    \draw[->] (center) -- (b) node[midway,left] {30};
    \draw[->] (b) to[bend right=45] node[pos=0.5, above, xshift=4pt] {10} (top);
	\draw[->] (top) to[out=120, in=60, looseness=4, min distance=8mm] node[above] {5} (top);
  \end{tikzpicture} 


==> fig/mlp_graph.tikz <==
% TikZ source of the MNIST-MLP figure (edit freely; \input from superfibration.tex)
\begin{tikzpicture}[>=Stealth, font=\small]
% ================= TOP: standard picture (layers of units) =================
\node[font=\bfseries] at (7.5,3.4) {(a) The MLP network: four fully-connected layers, every unit carries one number};
\foreach \x/\n/\col/\lab in {1.5/784/gray/{input\\ $784$ pixels}, 5.5/300/blue/{hidden 1\\ $300$ units}, 9.5/100/red/{hidden 2\\ $100$ units}, 13.5/10/violet/{output\\ $10$ units}} {
  \draw[fill=\col!25,draw=\col!70!black,thick,rounded corners=2pt] (\x-0.35,0.2) rectangle ++(0.7,2.4);
  \foreach \yy in {0.5,0.9,1.3,1.7,2.1,2.5} \fill[\col!70!black] (\x,\yy) circle (1.4pt);
  \node[align=center,font=\footnotesize] at (\x,-0.35) {\lab};
}
\draw[->,thick] (2.0,1.4) -- node[above,font=\footnotesize,align=center] {fully connected\\ $784{\times}300$ weights} (5.0,1.4);
\draw[->,thick] (6.0,1.4) -- node[above,font=\footnotesize,align=center] {fully connected\\ $300{\times}100$ weights} (9.0,1.4);
\draw[->,thick] (10.0,1.4) -- node[above,font=\footnotesize,align=center] {fully connected\\ $100{\times}10$ weights} (13.0,1.4);
\node[font=\footnotesize,align=center,text=blue!70!black] at (5.5,-1.35) {unit $j$ computes\\ $\mathrm{ReLU}\bigl(b_j+\sum_i W_{ji}\,x_i\bigr)$};

% ================= BOTTOM: the M-graph =================
\begin{scope}[yshift=-6.0cm]
\node[font=\bfseries] at (7.5,2.4) {(b) The $M$-graph: one node per unit plus a bias node, one arc per nonzero weight.};
\tikzset{nd/.style={circle,draw,thick,minimum size=5mm,inner sep=0pt,font=\scriptsize}}
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=gray!30] (i\i) at (1.5,\y) {$x_{\i}$};
\node at (1.5,-1.05) {$\vdots$}; \node[nd,fill=gray!30] (in) at (1.5,-1.8) {$x_{784}$};
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=blue!25] (h\i) at (5.5,\y) {$h_{\i}$};
\node at (5.5,-1.05) {$\vdots$}; \node[nd,fill=blue!25] (hn) at (5.5,-1.8) {$h_{300}$};
\foreach \i/\y in {1/1.2,2/0.4,3/-0.4} \node[nd,fill=red!25] (k\i) at (9.5,\y) {$k_{\i}$};
\node at (9.5,-1.05) {$\vdots$}; \node[nd,fill=red!25] (kn) at (9.5,-1.8) {$k_{100}$};
\foreach \i/\y in {1/0.9,2/0.1} \node[nd,fill=violet!25] (o\i) at (13.5,\y) {$o_{\i}$};
\node at (13.5,-0.65) {$\vdots$}; \node[nd,fill=violet!25] (on) at (13.5,-1.4) {$o_{10}$};
\node[nd,fill=yellow!40,minimum size=6mm] (bias) at (7.5,-3.4) {bias};
\foreach \s in {i1,i2,i3,in} \foreach \t in {h1,h2,h3,hn} \draw[->,blue!60!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \s in {h1,h2,h3,hn} \foreach \t in {k1,k2,k3,kn} \draw[->,red!60!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \s in {k1,k2,k3,kn} \foreach \t in {o1,o2,on} \draw[->,violet!70!black,thin,opacity=0.5] (\s) -- (\t);
\foreach \t in {hn,kn,on} \draw[->,yellow!60!black,dashed] (bias) -- (\t);
\node[align=center,font=\footnotesize,blue!70!black] at (3.5,1.9) {$784{\times}300$ arcs\\ label $=W_{ji}\in\mathbb{R}$};
\node[align=center,font=\footnotesize,red!60!black] at (7.5,1.9) {$300{\times}100$ arcs\\ label $\in\mathbb{R}$};
\node[align=center,font=\footnotesize,violet!70!black] at (11.5,1.9) {$100{\times}10$ arcs\\ label $\in\mathbb{R}$};
\node[align=left,font=\footnotesize,yellow!50!black,anchor=west] at (8.1,-3.4) {bias arcs to every hidden/output unit, label $=b\in\mathbb{R}$};
\begin{scope}[on background layer]
 \node[rounded corners,draw=gray!60,dashed,fit=(i1)(in),inner sep=4pt,label={[gray,font=\scriptsize]below:frozen singletons}] {};
 \node[rounded corners,draw=blue!50,dashed,fit=(h1)(hn),inner sep=4pt,label={[blue!60,font=\scriptsize]below:initial class ``layer 1''}] {};
 \node[rounded corners,draw=red!50,dashed,fit=(k1)(kn),inner sep=4pt,label={[red!60,font=\scriptsize]below:``layer 2''}] {};
\end{scope}
\node[font=\scriptsize,gray] at (13.5,-2.05) {frozen singletons};
\end{scope}
\end{tikzpicture}


==> fig/no-coarsest.tex <==
% Figure: the labelled graph of Figure~\ref{fig:example}
    \begin{tikzpicture}[
      n/.style={circle, draw, fill=white, minimum size=6pt, inner sep=3pt},
      >={Stealth[length=5pt]}
    ]
    \node[n] (u)    at (0,2.2)     {$u$};
    \node[n] (x)    at (-1.7,0.6)     {$x$};
    \node[n] (y) 	at (0,0.6)     {$y$};
    \node[n] (z)    at (1.7,0.6) {$z$};

	\draw[->] (u) to[out=120, in=60, looseness=4, min distance=8mm] node[above] {10} (u);
    \draw[->] (u) -- (x) node[midway,left] {1};
    \draw[->] (u) -- (y) node[midway,left] {1.2};
    \draw[->] (u) -- (z) node[midway,right] {1.4};
  \end{tikzpicture}

